Explainable Recommender Systems via Resolving Learning Representations

Recommender systems play a fundamental role in web applications in filtering massive information and matching user interests. While many efforts have been devoted to developing more effective models in various scenarios, the exploration on the explainability of recommender systems is running behind. Explanations could help improve user experience and discover system defects. In this paper, after formally introducing the elements that are related to model explainability, we propose a novel explainable recommendation model through improving the transparency of the representation learning process. Specifically, to overcome the representation entangling problem in traditional models, we revise traditional graph convolution to discriminate information from different layers. Also, each representation vector is factorized into several segments, where each segment relates to one semantic aspect in data. Different from previous work, in our model, factor discovery and representation learning are simultaneously conducted, and we are able to handle extra attribute information and knowledge. In this way, the proposed model can learn interpretable and meaningful representations for users and items. Unlike traditional methods that need to make a trade-off between explainability and effectiveness, the performance of our proposed explainable model is not negatively affected after considering explainability. Finally, comprehensive experiments are conducted to validate the performance of our model as well as explanation faithfulness.

==> figures/Dianping_adv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.64100}%
\definecolor{mycolor3}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor4}{rgb}{0.91, 0.84, 0.42}
\definecolor{mycolor2}{rgb}{0.14700,0.59800,0.17500}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={2,4,6,8,10},
xtick={1,2,3,4,5},
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\#nodes removed},
ymin=0.00,
ymax=0.90,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={$shift$},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.013\\
2	0.021\\
3	0.040\\
4	0.083\\
5	0.099\\
};
%\addlegendentry{RAND}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.116\\
2	0.234\\
3	0.304\\
4	0.422\\
5	0.484\\
};
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.266\\
2	0.345\\
3	0.503\\
4	0.580\\
5	0.739\\
};
%\addlegendentry{DFE}

\end{axis}
\end{tikzpicture}%


==> figures/LastFM_adv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.64100}%
\definecolor{mycolor3}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor4}{rgb}{0.91, 0.84, 0.42}
\definecolor{mycolor2}{rgb}{0.14700,0.59800,0.17500}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={2,4,6,8,10},
xtick={1,2,3,4,5},
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\#nodes removed},
ymin=0.00,
ymax=0.90,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={$shift$},
axis background/.style={fill=white},
legend columns = 3,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=1.0}, at={(1.02, 1.33)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.00495\\
2	0.01935\\
3	0.030175\\
4	0.063\\
5	0.07975\\
};
\addlegendentry{Random}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.094\\
2	0.193\\
3	0.242\\
4	0.352\\
5	0.395\\
};
\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.190\\
2	0.395\\
3	0.513\\
4	0.642\\
5	0.655\\
};
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}%

==> figures/MovieLens_adv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.64100}%
\definecolor{mycolor3}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor4}{rgb}{0.91, 0.84, 0.42}
\definecolor{mycolor2}{rgb}{0.14700,0.59800,0.17500}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={2,4,6,8,10},
xtick={1,2,3,4,5},
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\#nodes removed},
ymin=0.00,
ymax=0.60,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={$shift$},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.0\\
2	0.01595\\
3	0.06759\\
4	0.07143\\
5	0.06986\\
};
%\addlegendentry{RAND}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.09652\\
2	0.17354\\
3	0.2122\\
4	0.23245\\
5	0.24652\\
};
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.188\\
2	0.314\\
3	0.388\\
4	0.447\\
5	0.482\\
};
%\addlegendentry{INTP}

\end{axis}
\end{tikzpicture}%
